A Game of Surface Codes: Large-Scale Quantum Computing with Lattice Surgery

Given a quantum gate circuit, how does one execute it in a fault-tolerant architecture with as little overhead as possible? In this paper, we discuss strategies for surface-code quantum computing on small, intermediate and large scales. They are strategies for space-time trade-offs, going from slow computations using few qubits to fast computations using many qubits. Our schemes are based on surface-code patches, which not only feature a low space cost compared to other surface-code schemes, but are also conceptually simple, simple enough that they can be described as a tile-based game with a small set of rules. Therefore, no knowledge of quantum error correction is necessary to understand the schemes in this paper, but only the concepts of qubits and measurements. As an example, assuming a physical error rate of $10^{-4}$ and a code cycle time of 1 $\mu$s, a classically intractable 100-qubit quantum computation with a $T$ count of $10^8$ and a $T$ depth of $10^6$ can be executed in 4 hours using 55,000 qubits, in 22 minutes using 120,000 qubits, or in 1 second using 330,000,000 qubits.

==> 116to12.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '116to12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{90.69860936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63547505)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{116to12.pdf}}%
    \put(0.23007563,0.29980115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla 1}}}%
    \put(0.15072089,0.54882715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla 2}}}%
  \end{picture}%
\endgroup%


==> 15to1circuit1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '15to1circuit1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.78131052bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42447435)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{15to1circuit1.pdf}}%
  \end{picture}%
\endgroup%


==> 15to1circuit2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '15to1circuit2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{261.95070614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28787744)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{15to1circuit2.pdf}}%
  \end{picture}%
\endgroup%


==> 15to1impl.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '15to1impl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.82254505bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55640106)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{15to1impl.pdf}}%
    \put(0.52144132,0.1204911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\clock \quad Step 34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{15to1impl.pdf}}%
    \put(0.77931884,0.1204909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\clock \quad Step 35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{15to1impl.pdf}}%
    \put(0.00564268,0.12049089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\clock \quad Step 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{15to1impl.pdf}}%
    \put(0.26356328,0.12049104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\clock \quad Step 2\end{tabular}}}}%
    \put(0.00433372,0.3057449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\clock \quad Step 1\end{tabular}}}}%
    \put(0.20801546,0.3057449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\clock \quad Step 2\end{tabular}}}}%
    \put(0.41103025,0.3057449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\clock \quad Step 3\end{tabular}}}}%
    \put(0.61270939,0.3057449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\clock \quad Step 22\end{tabular}}}}%
    \put(0.81527896,0.3057449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\clock \quad Step 23\end{tabular}}}}%
    \put(0.09048057,0.54674204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) Selective $\pi/4$ rotation\end{tabular}}}}%
    \put(0.56293792,0.54674204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) Auto-corrected $\pi/8$ rotation\end{tabular}}}}%
    \put(0.00742646,0.33712958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) Implementation of the 15-to-1 circuit in Fig.~\ref{fig:15to1circuit2}\end{tabular}}}}%
    \put(0.00742646,0.14934038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d) Implementation of the 20-to-4 circuit in Fig.~\ref{fig:20to4circuit}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 15to1noslowdown.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '15to1noslowdown.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{101.99832137bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22440509)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{15to1noslowdown.pdf}}%
  \end{picture}%
\endgroup%


==> 20to4circuit.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '20to4circuit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{372.95080724bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28722355)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{20to4circuit.pdf}}%
  \end{picture}%
\endgroup%


==> 225to1v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '225to1v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.90509292bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52494691)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{225to1v2.pdf}}%
    \put(0.46238174,0.20639184){\color[rgb]{0.92156863,0.27058824,0.22745098}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{225to1v2.pdf}}%
    \put(0.46238174,0.25350416){\color[rgb]{0.22745098,0.44705882,0.92156863}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{225to1v2.pdf}}%
    \put(0.07976916,0.34527819){\color[rgb]{0.01960784,0.01960784,0.01568627}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ancilla}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{225to1v2.pdf}}%
    \put(0.22228601,0.3452781){\color[rgb]{0.01960784,0.01960784,0.01568627}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ancilla}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{225to1v2.pdf}}%
    \put(0.36480273,0.34527819){\color[rgb]{0.01960784,0.01960784,0.01568627}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ancilla}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{225to1v2.pdf}}%
    \put(0.50731944,0.34527819){\color[rgb]{0.01960784,0.01960784,0.01568627}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ancilla}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{225to1v2.pdf}}%
    \put(0.64983625,0.34527819){\color[rgb]{0.01960784,0.01960784,0.01568627}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ancilla}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{225to1v2.pdf}}%
    \put(0.93486959,0.34527819){\color[rgb]{0.01960784,0.01960784,0.01568627}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ancilla}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{225to1v2.pdf}}%
    \put(0.79235296,0.34527819){\color[rgb]{0.01960784,0.01960784,0.01568627}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ancilla}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{225to1v2.pdf}}%
    \put(0.93486977,0.10774906){\color[rgb]{0.01960784,0.01960784,0.01568627}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ancilla}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{225to1v2.pdf}}%
    \put(0.79235296,0.10774906){\color[rgb]{0.01960784,0.01960784,0.01568627}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ancilla}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{225to1v2.pdf}}%
    \put(0.0797693,0.10774906){\color[rgb]{0.01960784,0.01960784,0.01568627}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ancilla}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{225to1v2.pdf}}%
    \put(0.22228601,0.10774906){\color[rgb]{0.01960784,0.01960784,0.01568627}\rotatebox{90}{\makebox(0,0)[lb]{\smash{ancilla}}}}%
  \end{picture}%
\endgroup%


==> 7to1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '7to1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{219.85631626bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2427965)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{7to1.pdf}}%
    \put(0.01655762,0.22222298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Steane code}}}%
    \put(0.28195259,0.22222292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Distillation block}}}%
    \put(0.62644142,0.22222292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) 7-to-1 distillation circuit}}}%
  \end{picture}%
\endgroup%


==> bellmeasurement.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bellmeasurement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{116.30218618bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72914072)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bellmeasurement.pdf}}%
    \put(0.51991398,0.70447414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0\clock \quad Step 1}}}%
    \put(0.01322902,0.45458654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 2}}}%
    \put(0.52106556,0.45458654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 3}}}%
    \put(0.01322902,0.2058505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2\clock \quad Step 4}}}%
    \put(0.52106556,0.2058505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2\clock \quad Step 5}}}%
  \end{picture}%
\endgroup%


==> bellprep.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bellprep.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.7066809bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70311951)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bellprep.pdf}}%
    \put(0.00463049,0.67661107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 1}}}%
    \put(0.26635428,0.67661107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2\clock \quad Step 2}}}%
    \put(0.52797394,0.67661107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3\clock \quad Step 3}}}%
    \put(0.78384947,0.67661107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4\clock \quad Step 4}}}%
  \end{picture}%
\endgroup%


==> ccc.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ccc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{127.51677673bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44526265)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ccc.pdf}}%
  \end{picture}%
\endgroup%


==> cccc.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cccc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.01677106bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34376749)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cccc.pdf}}%
  \end{picture}%
\endgroup%


==> circuitsimplify.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circuitsimplify.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320.1055307bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51823801)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{circuitsimplify.pdf}}%
    \put(0.09220312,0.2902213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if $PP' = P'P$:}}}%
    \put(0.09220312,0.20654356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if $PP' = -P'P$:}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{circuitsimplify.pdf}}%
    \put(0.30712878,0.28864983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.06584463,0.11342527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if $P_1P' = -P'P_1$:}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{circuitsimplify.pdf}}%
    \put(0.37443981,0.11342527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if $P_2P' = -P'P_2$:}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{circuitsimplify.pdf}}%
    \put(0.42887538,0.2902213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if $PP' = P'P$:}}}%
    \put(0.42887538,0.20654356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if $PP' = -P'P$:}}}%
    \put(0.581825,0.28864983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.58391702,0.11180597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.42201848,0.44368246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a/b)}}}%
    \put(0.79278862,0.27685693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{circuitsimplify.pdf}}%
  \end{picture}%
\endgroup%


==> compactblock1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compactblock1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{79.39673789bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43060947)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compactblock1.pdf}}%
    \put(0.35924585,0.20229078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla region}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compactblock1.pdf}}%
  \end{picture}%
\endgroup%


==> compactblock2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compactblock2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{89.65724539bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50017074)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compactblock2.pdf}}%
  \end{picture}%
\endgroup%


==> compactblock3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compactblock3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.82130269bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53944533)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compactblock3.pdf}}%
    \put(0.1697632,0.49652986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compactblock3.pdf}}%
    \put(0.22824032,0.49652983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2\clock}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compactblock3.pdf}}%
    \put(0.28827439,0.49652983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2\clock}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compactblock3.pdf}}%
    \put(0.34870978,0.49652986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3\clock}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{compactblock3.pdf}}%
    \put(0.40851745,0.49652982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3\clock}}}%
    \put(0.16536254,0.52433113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Patch rotation}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{compactblock3.pdf}}%
    \put(0.67645734,0.52413684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) $\pi/4$ rotations}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{compactblock3.pdf}}%
    \put(0.28644379,0.35246538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) $(Y \otimes \mathbbm{1} \otimes Y \otimes Z \otimes Y \otimes Y)_{\pi/8}$ rotation in 9\clock}}}%
    \put(0.00849478,0.32115743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0\clock \quad Step 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{compactblock3.pdf}}%
    \put(0.26286434,0.32115743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{compactblock3.pdf}}%
    \put(0.77199782,0.32115742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2\clock \quad Step 4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{compactblock3.pdf}}%
    \put(0.26325926,0.14850596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5\clock \quad Step 6}}}%
    \put(0.51780153,0.14850592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8\clock \quad Step 7}}}%
    \put(0.77178561,0.14850592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9\clock \quad Step 8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{compactblock3.pdf}}%
    \put(0.51725967,0.32115743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{compactblock3.pdf}}%
    \put(0.00846882,0.14850588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2\clock \quad Step 5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{compactblock3.pdf}}%
  \end{picture}%
\endgroup%


==> distributed.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'distributed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{379.11166088bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91715874)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{distributed.pdf}}%
    \put(0.09344441,0.42304712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unit}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{distributed.pdf}}%
    \put(0.05254406,0.47063528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ent. dist.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{distributed.pdf}}%
    \put(0.05254408,0.36817351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ent. dist.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{distributed.pdf}}%
    \put(0.11181031,0.69115286){\color[rgb]{0,0,0}\rotatebox{-7.9999999}{\makebox(0,0)[lb]{\smash{unit}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{distributed.pdf}}%
    \put(0.07793099,0.74397012){\color[rgb]{0,0,0}\rotatebox{-7.9999999}{\makebox(0,0)[lb]{\smash{ent. dist.}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{distributed.pdf}}%
    \put(0.06367108,0.64250549){\color[rgb]{0,0,0}\rotatebox{-7.9999999}{\makebox(0,0)[lb]{\smash{ent. dist.}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{distributed.pdf}}%
    \put(0.11427464,0.15511376){\color[rgb]{0,0,0}\rotatebox{7.9999999}{\makebox(0,0)[lb]{\smash{unit}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{distributed.pdf}}%
    \put(0.06714934,0.19654656){\color[rgb]{0,0,0}\rotatebox{7.9999999}{\makebox(0,0)[lb]{\smash{ent. dist.}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{distributed.pdf}}%
    \put(0.08140928,0.09508195){\color[rgb]{0,0,0}\rotatebox{7.9999999}{\makebox(0,0)[lb]{\smash{ent. dist.}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{distributed.pdf}}%
    \put(0.09004486,0.54801811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bell pairs}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{distributed.pdf}}%
    \put(0.09004483,0.28636778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bell pairs}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{distributed.pdf}}%
    \put(0.82778716,0.42304712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unit}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{distributed.pdf}}%
    \put(0.78688681,0.47063528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ent. dist.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{distributed.pdf}}%
    \put(0.78688683,0.36817351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ent. dist.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{distributed.pdf}}%
    \put(0.73375006,0.54801811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bell pairs}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{distributed.pdf}}%
    \put(0.73375006,0.28636772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bell pairs}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{distributed.pdf}}%
    \put(0.81018779,0.68019046){\color[rgb]{0,0,0}\rotatebox{7.9999998}{\makebox(0,0)[lb]{\smash{unit}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{distributed.pdf}}%
    \put(0.76306248,0.72162326){\color[rgb]{0,0,0}\rotatebox{7.9999998}{\makebox(0,0)[lb]{\smash{ent. dist.}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{distributed.pdf}}%
    \put(0.77732243,0.62015864){\color[rgb]{0,0,0}\rotatebox{7.9999998}{\makebox(0,0)[lb]{\smash{ent. dist.}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{distributed.pdf}}%
    \put(0.80772349,0.16607618){\color[rgb]{0,0,0}\rotatebox{-7.9999998}{\makebox(0,0)[lb]{\smash{unit}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{distributed.pdf}}%
    \put(0.77384417,0.21889344){\color[rgb]{0,0,0}\rotatebox{-7.9999998}{\makebox(0,0)[lb]{\smash{ent. dist.}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{distributed.pdf}}%
    \put(0.75958426,0.11742881){\color[rgb]{0,0,0}\rotatebox{-7.9999998}{\makebox(0,0)[lb]{\smash{ent. dist.}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{distributed.pdf}}%
    \put(0.32287122,0.66747493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) effective circuit}}}%
    \put(0.15836668,0.90528379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Distributed quantum computing}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{distributed.pdf}}%
  \end{picture}%
\endgroup%


==> fasterblocks.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fasterblocks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{79.3967392bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.42298748)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fasterblocks.pdf}}%
    \put(0.24408388,1.40562623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Intermediate block}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fasterblocks.pdf}}%
    \put(0.34447097,1.02563509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Fast block}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fasterblocks.pdf}}%
    \put(0.35105239,1.15151569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla region}}}%
    \put(0.35105239,0.05442462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla region}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fasterblocks.pdf}}%
  \end{picture}%
\endgroup%


==> fastsetup.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fastsetup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{671.42763791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42126508)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fastsetup.pdf}}%
    \put(0.07145079,0.40748195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Fast setup for $p=10^{-4}$}}}%
    \put(0.57582925,0.40748195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Fast setup for $p=10^{-3}$}}}%
    \put(0.07146495,0.00364525){\color[rgb]{0,0.03921569,1}\makebox(0,0)[lb]{\smash{fast data block}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fastsetup.pdf}}%
    \put(0.07111512,0.03395308){\color[rgb]{0.80784314,0.30980392,0.10196078}\makebox(0,0)[lb]{\smash{distillation block}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fastsetup.pdf}}%
    \put(0.28287072,0.03627759){\color[rgb]{0.38823529,0.48627451,0.30980392}\makebox(0,0)[lb]{\smash{storage tiles}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fastsetup.pdf}}%
    \put(0.28287072,0.00551591){\color[rgb]{0.25490196,0.25882353,0.25098039}\makebox(0,0)[lb]{\smash{unused tiles}}}%
  \end{picture}%
\endgroup%


==> gateset.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gateset.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{115.65593315bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72414467)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gateset.pdf}}%
    \put(0.21417662,0.69617893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Single-qubit rotations}}}%
    \put(0.0541186,0.33654082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) CNOT}}}%
    \put(0.52563,0.33654082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) $\mathrm{C}(P_1,P_2)$ gate}}}%
  \end{picture}%
\endgroup%


==> intermediateblockmove.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intermediateblockmove.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.12885574bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.11868344)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intermediateblockmove.pdf}}%
    \put(0.0056364,0.10383592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 1}}}%
    \put(0.3446699,0.10383592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2\clock \quad Step 2}}}%
    \put(0.67931456,0.10383592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2\clock \quad Step 3}}}%
  \end{picture}%
\endgroup%


==> intermediatesetup.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intermediatesetup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{158.51012599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94244078)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intermediatesetup.pdf}}%
    \put(0.17484054,0.92069389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Intermediate setup for $p=10^{-4}$}}}%
    \put(0.17453697,0.60071579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Intermediate setup for $p=10^{-3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{intermediatesetup.pdf}}%
  \end{picture}%
\endgroup%


==> magicstateuse.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'magicstateuse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119.06772456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36628599)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{magicstateuse.pdf}}%
  \end{picture}%
\endgroup%


==> minimalsetup1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'minimalsetup1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.7008252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89741466)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{minimalsetup1.pdf}}%
    \put(0.24478598,0.86977167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Minimal setup for $p=10^{-4}$}}}%
    \put(0.24934263,0.4809427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Minimal setup for $p=10^{-3}$}}}%
  \end{picture}%
\endgroup%


==> modifieddistillation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'modifieddistillation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.71744075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.613001)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{modifieddistillation.pdf}}%
    \put(0.77886819,0.56554509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12\clock~Step 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{modifieddistillation.pdf}}%
    \put(0.5777424,0.4186636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13\clock~Step 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{modifieddistillation.pdf}}%
    \put(0.64247666,0.56554489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11\clock~Step 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{modifieddistillation.pdf}}%
    \put(0.71413449,0.41866361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14\clock~Step 4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{modifieddistillation.pdf}}%
    \put(0.85052643,0.41866361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15\clock~Step 5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{modifieddistillation.pdf}}%
    \put(0.00612813,0.23205205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50\clock \quad Step 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{modifieddistillation.pdf}}%
    \put(0.34377928,0.23280293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{52\clock \quad Step 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{modifieddistillation.pdf}}%
    \put(0.68143038,0.24243775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{53\clock \quad Step 3}}}%
    \put(0.11981381,0.59923384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Modified 15-to-1 block}}}%
    \put(0.10852451,0.4644862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Modified 116-to-12 block}}}%
    \put(0.61691906,0.59923384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) Modified 15-to-1 protocol}}}%
    \put(0.3457256,0.2628578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d) Modified 116-to-12 protocol}}}%
  \end{picture}%
\endgroup%


==> oldpatches.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oldpatches.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{56.79289763bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7403722)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oldpatches.pdf}}%
    \put(0.17321671,0.7201488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Four-, six- and eight-corner patches}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{oldpatches.pdf}}%
    \put(0.2450063,0.22039845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d) ($2N+2$)-corner patches}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{oldpatches.pdf}}%
    \put(0.0774734,0.5798323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.26400356,0.39494718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.77458381,0.57926415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{oldpatches.pdf}}%
  \end{picture}%
\endgroup%


==> operations.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'operations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{109.56014127bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.29735735)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{operations.pdf}}%
    \put(0.01395561,1.21004892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0\clock \quad Step 1}}}%
    \put(0.24765248,1.21004878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 2}}}%
    \put(0.00088105,0.9509841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0\clock \quad Step 1}}}%
    \put(0.30964872,1.01372396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) Qubit movement}}}%
    \put(0.33773372,0.9509841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 2}}}%
    \put(0.67458667,0.95098424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 3}}}%
    \put(0.27370861,0.75955749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d) $Y$ basis measurement}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{operations.pdf}}%
    \put(0.00088105,0.69755463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0\clock \quad Step 1}}}%
    \put(0.26195956,0.69755408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 2}}}%
    \put(0.53090132,0.69755463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2\clock \quad Step 3}}}%
    \put(0.79197983,0.69755491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2\clock \quad Step 4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{operations.pdf}}%
    \put(0.53210163,1.21004934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0\clock \quad Step 1}}}%
    \put(0.76579823,1.21004934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 2}}}%
    \put(0.57307558,1.27063343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Moving corners}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{operations.pdf}}%
    \put(0.00111354,1.27063343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Bell state preparation}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{operations.pdf}}%
    \put(0.05367875,0.33095953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0\clock \quad Step 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{operations.pdf}}%
    \put(0.53286829,0.33095981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 2}}}%
    \put(0.08888536,0.40116811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e) $Y_{\ket{q_1}}\otimes X_{\ket{q_3}} \otimes Z_{\ket{q_4}} \otimes X_{\ket{q_5}}$ measurement}}}%
    \put(0.62351021,0.14221709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
  \end{picture}%
\endgroup%


==> overviewsmallv3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overviewsmallv3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119.71384943bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41366623)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overviewsmallv3.pdf}}%
    \put(0.04512113,0.38869402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sec.~\ref{sec:circuits}: Clifford+$T$ circuits}}}%
    \put(0.4650959,0.38869402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sec.~\ref{sec:datablock}: Data blocks}}}%
    \put(0.74248339,0.38869405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sec.~\ref{sec:distillation}: Distillation blocks}}}%
    \put(0.24778087,0.18125943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sec.~\ref{sec:tcount}:}}}%
    \put(0.14975062,0.16008402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Trade-offs limited by $T$ count}}}%
    \put(0.25250928,0.09164602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{55,000 qubits}}}%
    \put(0.25323007,0.06815253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4 hours}}}%
    \put(0.25264031,0.03123406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{310,000 qubits}}}%
    \put(0.25355231,0.00774057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7 hours}}}%
    \put(0.41758,0.09164602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120,000 qubits}}}%
    \put(0.44972527,0.06815253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{22 minutes}}}%
    \put(0.40251356,0.03123406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1,000,000 qubits}}}%
    \put(0.44972527,0.00774057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{45 minutes}}}%
    \put(0.62455633,0.09164602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1500 \times 220{,}000 = \ $330m qubits}}}%
    \put(0.81512908,0.06815253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1 second}}}%
    \put(0.61834301,0.03123406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3000 \times 1{,}500{,}000 \approx $ 4.5b qubits}}}%
    \put(0.81512908,0.00774057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1 second}}}%
    \put(0.15320437,0.09220538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=10^{-4}$}}}%
    \put(0.15320437,0.0324514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=10^{-3}$}}}%
    \put(0.15320437,0.06815253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=13$}}}%
    \put(0.15320437,0.00839855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=27$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overviewsmallv3.pdf}}%
    \put(0.5377244,0.18125943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sec.~\ref{sec:timeoptimal}:}}}%
    \put(0.43969414,0.16008402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Trade-offs limited by $T$ depth}}}%
    \put(0.82978209,0.18125943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sec.~\ref{sec:beyond}:}}}%
    \put(0.73175183,0.16008402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Trade-offs beyond Clifford+$T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overviewsmallv3.pdf}}%
    \put(0.02913268,0.19757696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Example: }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overviewsmallv3.pdf}}%
    \put(0.02281977,0.17251682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100 qubits}}}%
    \put(0.01769826,0.14745794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^8$ $T$ gates}}}%
    \put(0.91497984,0.06848798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.91497984,0.0314577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.91497984,0.09086274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.91497984,0.00751666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.01924264,0.03155118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small ${\sim}$100 qubits}}}}%
    \put(0.01351976,0.01091686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small (Appendix \ref{app:proofofprinciple})}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overviewsmallv3.pdf}}%
  \end{picture}%
\endgroup%


==> patchesnostrokes.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patchesnostrokes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{56.79289763bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40299304)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{patchesnostrokes.pdf}}%
    \put(0.0774734,0.29204222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.46418991,0.10926977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.77458381,0.29147407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{patchesnostrokes.pdf}}%
  \end{picture}%
\endgroup%


==> pauliprodmeas.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pauliprodmeas.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{120.80236458bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31962951)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pauliprodmeas.pdf}}%
    \put(0.00873491,0.29588183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0\clock \quad Step 1}}}%
    \put(0.53842614,0.29588183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 2}}}%
  \end{picture}%
\endgroup%


==> pauliprodmeasold.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pauliprodmeasold.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{120.80239122bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99822073)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pauliprodmeasold.pdf}}%
    \put(0.06356632,0.94178199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Measurement of $Z_{\ket{q_1}} \otimes Y_{\ket{q_2}} \otimes  X_{\ket{q_4}} \otimes Z_{\ket{m}} $}}}%
    \put(0.00873491,0.87061097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0\clock \quad Step 1}}}%
    \put(0.53842602,0.87061097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0\clock \quad Step 2}}}%
    \put(0.00873491,0.52881323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 3}}}%
    \put(0.53842602,0.52881323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1\clock \quad Step 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pauliprodmeasold.pdf}}%
    \put(0.33550285,0.16254585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Ancilla patch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pauliprodmeasold.pdf}}%
  \end{picture}%
\endgroup%


==> phiconsumption.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phiconsumption.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{163.66593621bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00049041)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phiconsumption.pdf}}%
    \put(0.23178186,0.95285032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Post-corrected $\varphi$ rotation}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phiconsumption.pdf}}%
    \put(0.16020612,0.31293623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) $\mathrm{C}(P_1,P_2)$ gates via measurements}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{phiconsumption.pdf}}%
  \end{picture}%
\endgroup%


==> proofofprinciple.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofofprinciple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.92546203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67881137)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofofprinciple.pdf}}%
    \put(0.00511675,0.19684779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofofprinciple.pdf}}%
    \put(0.82005502,0.42834062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofofprinciple.pdf}}%
    \put(0.19382488,0.19692607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofofprinciple.pdf}}%
    \put(0.40122163,0.19692607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofofprinciple.pdf}}%
    \put(0.60779841,0.19692607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofofprinciple.pdf}}%
    \put(0.81478668,0.19692607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofofprinciple.pdf}}%
    \put(0.61292797,0.42834062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofofprinciple.pdf}}%
    \put(0.40640355,0.42834062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofofprinciple.pdf}}%
    \put(0.19907369,0.42834062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofofprinciple.pdf}}%
    \put(0.01031966,0.42834062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofofprinciple.pdf}}%
    \put(0.81998385,0.6586949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofofprinciple.pdf}}%
    \put(0.61295603,0.6586949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofofprinciple.pdf}}%
    \put(0.4062665,0.6586949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofofprinciple.pdf}}%
    \put(0.19907369,0.6586949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofofprinciple.pdf}}%
  \end{picture}%
\endgroup%


==> rotationlayers.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rotationlayers.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{144.70907782bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46854601)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rotationlayers.pdf}}%
    \put(0.11486221,0.04122299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\hspace{9.5em}}_{\mathrm{layer} \ 1}$}}}%
    \put(0.55005767,0.04122299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\hspace{9.5em}}_{\mathrm{layer} \ 2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rotationlayers.pdf}}%
  \end{picture}%
\endgroup%


==> scop1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scop1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488.34711239bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57733694)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scop1.pdf}}%
    \put(0.17379221,0.56623473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Bell state preparation}}}%
    \put(0.72121295,0.56623473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Moving corners}}}%
    \put(0.41259666,0.40651243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) Qubit movement}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scop1.pdf}}%
    \put(0.80814459,0.08100234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scop1.pdf}}%
    \put(0.87079032,0.08121384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scop1.pdf}}%
    \put(0.8073192,0.01762714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scop1.pdf}}%
    \put(0.86996484,0.01783865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scop1.pdf}}%
    \put(0.9120168,0.08015073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{scop1.pdf}}%
    \put(0.97466244,0.08036224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{scop1.pdf}}%
    \put(0.91277878,0.01847857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{scop1.pdf}}%
    \put(0.9754245,0.01869044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{scop1.pdf}}%
    \put(0.82849319,0.17903269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{scop1.pdf}}%
    \put(0.82933948,0.11738622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{scop1.pdf}}%
    \put(0.95431367,0.11741119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{scop1.pdf}}%
    \put(0.95401235,0.18018535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{scop1.pdf}}%
    \put(0.8917783,0.18018535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.38210016,0.24591236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d) $Y$ basis measurement}}}%
  \end{picture}%
\endgroup%


==> scop2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scop2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.40572592bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45061544)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scop2.pdf}}%
  \end{picture}%
\endgroup%


==> scop5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scop5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.90450354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33854218)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scop5.pdf}}%
  \end{picture}%
\endgroup%


==> scpatches.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scpatches.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.85057399bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60753354)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scpatches.pdf}}%
    \put(0.69129848,0.55940928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scpatches.pdf}}%
    \put(0.81482534,0.55982659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scpatches.pdf}}%
    \put(0.81482591,0.43634205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scpatches.pdf}}%
    \put(0.69113263,0.43613359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scpatches.pdf}}%
    \put(0.91258828,0.55940919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scpatches.pdf}}%
    \put(0.91258828,0.4361335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{scpatches.pdf}}%
    \put(0.14773938,0.56107803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{scpatches.pdf}}%
    \put(0.27126615,0.56149534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{scpatches.pdf}}%
    \put(0.27126644,0.4380108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{scpatches.pdf}}%
    \put(0.14757325,0.43780234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{scpatches.pdf}}%
    \put(0.04981059,0.56107812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{scpatches.pdf}}%
    \put(0.04981059,0.43780243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{scpatches.pdf}}%
  \end{picture}%
\endgroup%


==> stateinjection.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stateinjection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{106.80520246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46951964)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stateinjection.pdf}}%
    \put(0.17148619,0.24563005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{m}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stateinjection.pdf}}%
    \put(0.08842349,0.44640845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3 code cycles}}}%
    \put(0.665241,0.44640845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3 code cycles}}}%
  \end{picture}%
\endgroup%


==> stplot.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stplot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{760.67938803bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49569674)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stplot.pdf}}%
    \put(0.05093517,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small A}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stplot.pdf}}%
    \put(-0.0008936,0.46388394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny 100\%}}}}%
    \put(0.00590389,0.44715161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny 80\%}}}}%
    \put(0.00590389,0.43007074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny 60\%}}}}%
    \put(0.00590389,0.41316413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny 40\%}}}}%
    \put(0.00590389,0.39590894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny 20\%}}}}%
    \put(0.0123528,0.32253081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $10^4$}}}}%
    \put(0.0123528,0.30126686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $10^3$}}}}%
    \put(0.0123528,0.28157156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $10^2$}}}}%
    \put(0.0123528,0.26083044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $10^1$}}}}%
    \put(0.0123528,0.24061222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $10^0$}}}}%
    \put(0.0123528,0.19372677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $10^0$}}}}%
    \put(0.00052127,0.17246282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $10^{-1}$}}}}%
    \put(0.00052127,0.15276752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $10^{-2}$}}}}%
    \put(0.00052127,0.1320264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $10^{-3}$}}}}%
    \put(0.00052127,0.11180819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $10^{-4}$}}}}%
    \put(0.29073453,0.48255084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{space-time cost normalized to minimal setup}}}%
    \put(0.31636951,0.36324959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{space cost normalized to minimal setup}}}%
    \put(0.32425719,0.21732741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time cost normalized to minimal setup}}}%
    \put(0.08701409,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small B}}}}%
    \put(0.12570779,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small C}}}}%
    \put(0.1631812,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small D}}}}%
    \put(0.19891164,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small E}}}}%
    \put(0.23655932,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small F}}}}%
    \put(0.27350982,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small G}}}}%
    \put(0.3115061,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small H}}}}%
    \put(0.34758514,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small I}}}}%
    \put(0.3840128,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small J}}}}%
    \put(0.42148621,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small K}}}}%
    \put(0.44222733,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small L}}}}%
    \put(0.48649824,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small M}}}}%
    \put(0.57957171,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small N}}}}%
    \put(0.72493367,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small O}}}}%
    \put(0.88946803,0.0703294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small P}}}}%
    \put(0.04543498,0.04136595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small A: Compact block + 1 distillation block (Fig.~\ref{fig:minimalsetup1})}}}}%
    \put(0.04543498,0.02147242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small B: Intermediate block + 2 distillation blocks (Fig.~\ref{fig:intermediatesetup})}}}}%
    \put(0.04543498,0.00175316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small C-K: Fast block + 3-11 distillation block (Fig.~\ref{fig:fastsetup})}}}}%
    \put(0.54431473,0.04136595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small L: 2 units (Figs.~\ref{fig:units}, \ref{fig:distributed}) \quad M: 3 units \quad  N: 10 units}}}}%
    \put(0.54431473,0.0216467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small O: 100 units \quad P: 1469/1470 units (time-optimal)}}}}%
    \put(0.03329201,-0.28004933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.04112133\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{stplot.pdf}}%
  \end{picture}%
\endgroup%


==> teleportationcircuit.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'teleportationcircuit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{194.20183501bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45947687)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{teleportationcircuit.pdf}}%
    \put(0.26659727,0.42717016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Teleportation circuit}}}%
    \put(0.09830868,0.10142246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Teleportation through a $\pi/8$ rotation}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{teleportationcircuit.pdf}}%
  \end{picture}%
\endgroup%


==> timeoptimalcircuit.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'timeoptimalcircuit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.28653031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64521277)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{timeoptimalcircuit.pdf}}%
    \put(0.05011193,0.46644325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\hspace{7em}}_{\mathrm{layer} \ 1}$}}}%
    \put(0.20273874,0.46644325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\hspace{7em}}_{\mathrm{layer} \ 2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{timeoptimalcircuit.pdf}}%
    \put(0.3544877,0.4664443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\hspace{7em}}_{\mathrm{layer} \ 3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{timeoptimalcircuit.pdf}}%
    \put(0.13631045,0.6267594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Clifford+$T$ circuit}}}%
    \put(0.63414059,0.62696888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Post-corrected $\pi/8$ rotation}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{timeoptimalcircuit.pdf}}%
    \put(0.36235356,0.40802243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) Time-optimal Clifford+$T$ circuit}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{timeoptimalcircuit.pdf}}%
  \end{picture}%
\endgroup%


==> timeoptimalcircuit2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'timeoptimalcircuit2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{159.31013634bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36136738)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{timeoptimalcircuit2.pdf}}%
  \end{picture}%
\endgroup%


==> tlayers.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tlayers.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{309.08463278bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23980816)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tlayers.pdf}}%
    \put(0.11534957,0.01930002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\hspace{5em}}_{\mathrm{layer} \ 2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tlayers.pdf}}%
    \put(0.05227895,0.0193001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\hspace{2.2em}}_{ \ \! \mathrm{layer} \ 1}$}}}%
    \put(0.23251718,0.01930002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\hspace{5em}}_{\mathrm{layer} \ 3}$}}}%
    \put(0.34406803,0.0193001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\hspace{2.2em}}_{ \ \! \mathrm{layer} \ 4}$}}}%
    \put(0.60270307,0.01930003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\hspace{7.5em}}_{\mathrm{layer} \ 1}$}}}%
    \put(0.77814454,0.01930003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\hspace{7.5em}}_{\mathrm{layer} \ 2}$}}}%
  \end{picture}%
\endgroup%


==> twist.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{125.89079315bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99875019)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twist.pdf}}%
  \end{picture}%
\endgroup%


==> units.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'units.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{611.04966803bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84265394)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{units.pdf}}%
    \put(0.36482369,0.8288503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Unit for $p=10^{-3}$}}}%
    \put(0.24822104,0.40101508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Unit for $p=10^{-4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{units.pdf}}%
    \put(0.73824047,0.27739874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) Time-optimal setup}}}%
    \put(0.74236032,0.38714343){\color[rgb]{0,0.03921569,1}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{units.pdf}}%
    \put(0.74236032,0.35415417){\color[rgb]{0.80784314,0.30980392,0.10196078}\makebox(0,0)[lb]{\smash{distillation}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{units.pdf}}%
    \put(0.81136969,0.32002745){\color[rgb]{0.25490196,0.25882353,0.25098039}\makebox(0,0)[lb]{\smash{unused tiles}}}%
    \put(0.81367414,0.22479613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unit 1}}}%
    \put(0.89704717,0.38714353){\color[rgb]{0.38823529,0.48627451,0.30980392}\makebox(0,0)[lb]{\smash{$\ket{m}$ storage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{units.pdf}}%
    \put(0.89702122,0.35415415){\color[rgb]{0.59607843,0.25882353,0.59607843}\makebox(0,0)[lb]{\smash{$\ket{c}$ storage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{units.pdf}}%
    \put(0.81367414,0.16900255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unit 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{units.pdf}}%
    \put(0.81367414,0.11320897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unit 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{units.pdf}}%
    \put(0.81367414,0.05741534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unit 4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{units.pdf}}%
  \end{picture}%
\endgroup%

